Model-QED-operator approach to relativistic calculations of the nuclear recoil effect in many-electron atoms and ions

A model-operator approach to fully relativistic calculations of the nuclear recoil effect on energy levels in many-electron atomic systems is worked out. The one-electron part of the model operator for treating the normal mass shift beyond the Breit approximation is represented by a sum of semilocal and nonlocal potentials. The latter ones are constructed by employing the diagonal and off-diagonal matrix elements rigorously evaluated for hydrogenlike ions to first order in the electron-to-nucleus mass ratio. The specific mass shift beyond the lowest-order relativistic approximation has a form which can be directly employed in calculations. The capabilities of the method are probed by comparison of its predictions with the results of ab initio QED calculations. The proposed operator can be easily incorporated into any relativistic calculation based on the Dirac-Coulomb-Breit Hamiltonian.

==> (inline-0) <==
\begin{tabular}{@{\extracolsep{\fill}}
                 c
                 c|*
                 {15}{S[table-format=-1.5]}
                 }

\hline
\hline
 \multicolumn{1}{c}{$Z$} & \multicolumn{1}{c|}{Term} & \multicolumn{1}{c}{$(1,1)$} & \multicolumn{1}{c}{$(1,2)$} & \multicolumn{1}{c}{$(1,3)$} & \multicolumn{1}{c}{$(1,4)$} & \multicolumn{1}{c}{$(1,5)$} & \multicolumn{1}{c}{$(2,2)$}& \multicolumn{1}{c}{$(2,3)$} & \multicolumn{1}{c}{$(2,4)$}& \multicolumn{1}{c}{$(2,5)$} & \multicolumn{1}{c}{$(3,3)$} & \multicolumn{1}{c}{$(3,4)$} & \multicolumn{1}{c}{$(3,5)$} & \multicolumn{1}{c}{$(4,4)$} & \multicolumn{1}{c}{$(4,5)$} & \multicolumn{1}{c}{$(5,5)$} \\
\hline

     5  &  \rm{c}  &    -0.38522  &    -0.38532  &    -0.38531  &    -0.38530  &    -0.38528  &    -0.38542  &    -0.38540  &    -0.38539  &    -0.38538  &    -0.38539  &    -0.38538  &    -0.38537  &    -0.38537  &    -0.38536  &    -0.38535    \\ 
     &  \rm{tr1}   &     2.73291  &     2.80247  &     2.80794  &     2.80923  &     2.80968  &     2.92571  &     2.94192  &     2.94448  &     2.94525  &     2.97187  &     2.97825  &     2.97968  &     2.98997  &     2.99314  &     2.99890    \\ 
     &  \rm{tr2}   &    -0.97002  &    -0.93991  &    -0.93526  &    -0.93365  &    -0.93291  &    -0.93021  &    -0.92415  &    -0.92237  &    -0.92156  &    -0.92221  &    -0.92003  &    -0.91917  &    -0.91932  &    -0.91830  &    -0.91796    \\ 
     &  \rm{tot}   &     1.37767  &     1.47725  &     1.48737  &     1.49028  &     1.49149  &     1.61008  &     1.63236  &     1.63672  &     1.63831  &     1.66426  &     1.67284  &     1.67514  &     1.68528  &     1.68949  &     1.69560    \\ 
 \hline

   10  &  \rm{c}  &    -0.35934  &    -0.35973  &    -0.35970  &    -0.35965  &    -0.35961  &    -0.36014  &    -0.36010  &    -0.36006  &    -0.36002  &    -0.36007  &    -0.36002  &    -0.35999  &    -0.35998  &    -0.35994  &    -0.35990    \\ 
    &  \rm{tr1}   &     2.22748  &     2.29820  &     2.30346  &     2.30451  &     2.30478  &     2.42164  &     2.43753  &     2.43983  &     2.44040  &     2.46708  &     2.47317  &     2.47439  &     2.48457  &     2.48752  &     2.49305    \\ 
    &  \rm{tr2}   &    -0.65044  &    -0.61934  &    -0.61459  &    -0.61292  &    -0.61213  &    -0.60724  &    -0.60083  &    -0.59894  &    -0.59808  &    -0.59833  &    -0.59599  &    -0.59506  &    -0.59505  &    -0.59393  &    -0.59347    \\ 
    &  \rm{tot}   &     1.21770  &     1.31912  &     1.32916  &     1.33194  &     1.33304  &     1.45427  &     1.47660  &     1.48083  &     1.48230  &     1.50867  &     1.51716  &     1.51935  &     1.52954  &     1.53365  &     1.53968    \\ 
\hline

   15  &  \rm{c}  &    -0.34002  &    -0.34093  &    -0.34087  &    -0.34078  &    -0.34070  &    -0.34186  &    -0.34180  &    -0.34171  &    -0.34163  &    -0.34175  &    -0.34165  &    -0.34157  &    -0.34155  &    -0.34147  &    -0.34139    \\ 
     &  \rm{tr1}   &     1.95262  &     2.02557  &     2.03060  &     2.03134  &     2.03137  &     2.15064  &     2.16624  &     2.16819  &     2.16849  &     2.19543  &     2.20116  &     2.20211  &     2.21217  &     2.21484  &     2.22007    \\ 
     &  \rm{tr2}   &    -0.48917  &    -0.45702  &    -0.45212  &    -0.45037  &    -0.44953  &    -0.44251  &    -0.43573  &    -0.43374  &    -0.43281  &    -0.43267  &    -0.43016  &    -0.42916  &    -0.42898  &    -0.42777  &    -0.42718    \\ 
     &  \rm{tot}   &     1.12343  &     1.22761  &     1.23760  &     1.24019  &     1.24115  &     1.36627  &     1.38870  &     1.39275  &     1.39405  &     1.42101  &     1.42936  &     1.43139  &     1.44163  &     1.44560  &     1.45149    \\ 
 \hline

   20  &  \rm{c}  &    -0.32433  &    -0.32595  &    -0.32587  &    -0.32570  &    -0.32557  &    -0.32763  &    -0.32754  &    -0.32738  &    -0.32725  &    -0.32746  &    -0.32730  &    -0.32717  &    -0.32714  &    -0.32701  &    -0.32687    \\ 
    &  \rm{tr1}   &     1.77226  &     1.84842  &     1.85320  &     1.85357  &     1.85329  &     1.97645  &     1.99178  &     1.99333  &     1.99329  &     2.02067  &     2.02599  &     2.02661  &     2.03655  &     2.03887  &     2.04373    \\ 
    &  \rm{tr2}   &    -0.38809  &    -0.35477  &    -0.34970  &    -0.34785  &    -0.34695  &    -0.33781  &    -0.33063  &    -0.32852  &    -0.32752  &    -0.32701  &    -0.32432  &    -0.32324  &    -0.32291  &    -0.32160  &    -0.32089    \\ 
    &  \rm{tot}   &     1.05985  &     1.16769  &     1.17764  &     1.18001  &     1.18077  &     1.31101  &     1.33361  &     1.33743  &     1.33852  &     1.36621  &     1.37437  &     1.37620  &     1.38649  &     1.39027  &     1.39597    \\ 
\hline

   25  &  \rm{c}  &    -0.31216  &    -0.31472  &    -0.31460  &    -0.31436  &    -0.31416  &    -0.31736  &    -0.31725  &    -0.31702  &    -0.31681  &    -0.31715  &    -0.31691  &    -0.31671  &    -0.31668  &    -0.31647  &    -0.31627    \\ 
     &  \rm{tr1}   &     1.64447  &     1.72480  &     1.72933  &     1.72925  &     1.72860  &     1.85711  &     1.87222  &     1.87330  &     1.87286  &     1.90087  &     1.90570  &     1.90593  &     1.91576  &     1.91768  &     1.92211    \\ 
     &  \rm{tr2}   &    -0.31779  &    -0.28313  &    -0.27786  &    -0.27591  &    -0.27495  &    -0.26362  &    -0.25602  &    -0.25379  &    -0.25273  &    -0.25183  &    -0.24896  &    -0.24782  &    -0.24733  &    -0.24593  &    -0.24511    \\ 
     &  \rm{tot}   &     1.01453  &     1.12695  &     1.13687  &     1.13898  &     1.13950  &     1.27614  &     1.29894  &     1.30249  &     1.30332  &     1.33189  &     1.33983  &     1.34140  &     1.35175  &     1.35528  &     1.36073    \\ 
 \hline

   30  &  \rm{c}  &    -0.30286  &    -0.30657  &    -0.30642  &    -0.30609  &    -0.30581  &    -0.31043  &    -0.31030  &    -0.30997  &    -0.30969  &    -0.31018  &    -0.30985  &    -0.30957  &    -0.30952  &    -0.30924  &    -0.30896    \\ 
    &  \rm{tr1}   &     1.55087  &     1.63638  &     1.64065  &     1.64006  &     1.63898  &     1.77439  &     1.78929  &     1.78984  &     1.78894  &     1.81776  &     1.82205  &     1.82183  &     1.83153  &     1.83299  &     1.83691    \\ 
    &  \rm{tr2}   &    -0.26564  &    -0.22946  &    -0.22396  &    -0.22191  &    -0.22089  &    -0.20725  &    -0.19921  &    -0.19685  &    -0.19573  &    -0.19443  &    -0.19139  &    -0.19019  &    -0.18955  &    -0.18806  &    -0.18713    \\ 
    &  \rm{tot}   &     0.98237  &     1.10035  &     1.11027  &     1.11205  &     1.11229  &     1.25671  &     1.27978  &     1.28301  &     1.28352  &     1.31315  &     1.32081  &     1.32207  &     1.33246  &     1.33569  &     1.34083    \\ 
\hline

   35  &  \rm{c}  &    -0.29603  &    -0.30113  &    -0.30096  &    -0.30052  &    -0.30014  &    -0.30648  &    -0.30633  &    -0.30589  &    -0.30551  &    -0.30619  &    -0.30575  &    -0.30537  &    -0.30531  &    -0.30494  &    -0.30456    \\ 
     &  \rm{tr1}   &     1.48188  &     1.57368  &     1.57768  &     1.57649  &     1.57493  &     1.71892  &     1.73366  &     1.73359  &     1.73216  &     1.76199  &     1.76567  &     1.76492  &     1.77449  &     1.77541  &     1.77876    \\ 
     &  \rm{tr2}   &    -0.22514  &    -0.18723  &    -0.18146  &    -0.17931  &    -0.17823  &    -0.16210  &    -0.15359  &    -0.15112  &    -0.14994  &    -0.14822  &    -0.14501  &    -0.14375  &    -0.14296  &    -0.14139  &    -0.14036    \\ 
     &  \rm{tot}   &     0.96071  &     1.08532  &     1.09526  &     1.09667  &     1.09656  &     1.25033  &     1.27373  &     1.27658  &     1.27670  &     1.30758  &     1.31490  &     1.31579  &     1.32622  &     1.32908  &     1.33384    \\ 
 \hline

   40  &  \rm{c}  &    -0.29195  &    -0.29873  &    -0.29852  &    -0.29796  &    -0.29747  &    -0.30590  &    -0.30573  &    -0.30516  &    -0.30466  &    -0.30556  &    -0.30500  &    -0.30451  &    -0.30443  &    -0.30394  &    -0.30345    \\ 
    &  \rm{tr1}   &     1.43210  &     1.53146  &     1.53516  &     1.53330  &     1.53116  &     1.68567  &     1.70027  &     1.69950  &     1.69744  &     1.72853  &     1.73149  &     1.73014  &     1.73958  &     1.73987  &     1.74255    \\ 
    &  \rm{tr2}   &    -0.19255  &    -0.15264  &    -0.14657  &    -0.14432  &    -0.14318  &    -0.12434  &    -0.11533  &    -0.11273  &    -0.11151  &    -0.10934  &    -0.10597  &    -0.10466  &    -0.10371  &    -0.10208  &    -0.10096    \\ 
    &  \rm{tot}   &     0.94760  &     1.08009  &     1.09006  &     1.09102  &     1.09051  &     1.25543  &     1.27922  &     1.28160  &     1.28127  &     1.31363  &     1.32053  &     1.32097  &     1.33144  &     1.33385  &     1.33813    \\ 
\hline

   45  &  \rm{c}  &    -0.28962  &    -0.29837  &    -0.29813  &    -0.29741  &    -0.29680  &    -0.30771  &    -0.30752  &    -0.30680  &    -0.30617  &    -0.30734  &    -0.30662  &    -0.30599  &    -0.30590  &    -0.30528  &    -0.30465    \\ 
     &  \rm{tr1}   &     1.39815  &     1.50651  &     1.50991  &     1.50726  &     1.50446  &     1.67173  &     1.68623  &     1.68463  &     1.68185  &     1.71446  &     1.71660  &     1.71453  &     1.72383  &     1.72338  &     1.72528    \\ 
     &  \rm{tr2}   &    -0.16544  &    -0.12323  &    -0.11683  &    -0.11447  &    -0.11329  &    -0.09142  &    -0.08185  &    -0.07915  &    -0.07789  &    -0.07522  &    -0.07169  &    -0.07034  &    -0.06924  &    -0.06755  &    -0.06636    \\ 
     &  \rm{tot}   &     0.94309  &     1.08491  &     1.09494  &     1.09538  &     1.09438  &     1.27260  &     1.29685  &     1.29868  &     1.29779  &     1.33189  &     1.33829  &     1.33820  &     1.34868  &     1.35055  &     1.35427    \\ 
 \hline

   50  &  \rm{c}  &    -0.28966  &    -0.30076  &    -0.30049  &    -0.29960  &    -0.29882  &    -0.31274  &    -0.31253  &    -0.31162  &    -0.31083  &    -0.31233  &    -0.31143  &    -0.31063  &    -0.31053  &    -0.30974  &    -0.30895    \\ 
    &  \rm{tr1}   &     1.37825  &     1.49734  &     1.50041  &     1.49685  &     1.49328  &     1.67601  &     1.69042  &     1.68786  &     1.68422  &     1.71867  &     1.71985  &     1.71694  &     1.72607  &     1.72476  &     1.72574    \\ 
    &  \rm{tr2}   &    -0.14225  &    -0.09735  &    -0.09058  &    -0.08811  &    -0.08689  &    -0.06159  &    -0.05143  &    -0.04862  &    -0.04734  &    -0.04412  &    -0.04043  &    -0.03906  &    -0.03780  &    -0.03607  &    -0.03483    \\ 
    &  \rm{tot}   &     0.94635  &     1.09923  &     1.10934  &     1.10915  &     1.10757  &     1.30167  &     1.32646  &     1.32762  &     1.32606  &     1.36223  &     1.36799  &     1.36725  &     1.37774  &     1.37895  &     1.38197    \\ 
\hline

   55  &  \rm{c}  &    -0.29187  &    -0.30578  &    -0.30546  &    -0.30435  &    -0.30339  &    -0.32095  &    -0.32071  &    -0.31957  &    -0.31858  &    -0.32048  &    -0.31936  &    -0.31836  &    -0.31823  &    -0.31725  &    -0.31626    \\ 
     &  \rm{tr1}   &     1.37139  &     1.50332  &     1.50602  &     1.50138  &     1.49690  &     1.69837  &     1.71273  &     1.70902  &     1.70435  &     1.74104  &     1.74107  &     1.73716  &     1.74609  &     1.74376  &     1.74364    \\ 
     &  \rm{tr2}   &    -0.12177  &    -0.07373  &    -0.06655  &    -0.06397  &    -0.06272  &    -0.03346  &    -0.02265  &    -0.01974  &    -0.01845  &    -0.01461  &    -0.01078  &    -0.00940  &    -0.00798  &    -0.00623  &    -0.00495    \\ 
     &  \rm{tot}   &     0.95775  &     1.12381  &     1.13401  &     1.13306  &     1.13080  &     1.34396  &     1.36937  &     1.36970  &     1.36732  &     1.40595  &     1.41094  &     1.40939  &     1.41988  &     1.42028  &     1.42243    \\ 
 \hline

   60  &  \rm{c}  &    -0.29655  &    -0.31383  &    -0.31346  &    -0.31209  &    -0.31091  &    -0.33290  &    -0.33262  &    -0.33121  &    -0.32997  &    -0.33237  &    -0.33097  &    -0.32973  &    -0.32957  &    -0.32834  &    -0.32711    \\ 
    &  \rm{tr1}   &     1.37742  &     1.52478  &     1.52707  &     1.52116  &     1.51560  &     1.73991  &     1.75421  &     1.74912  &     1.74320  &     1.78262  &     1.78127  &     1.77613  &     1.78485  &     1.78126  &     1.77983    \\ 
    &  \rm{tr2}   &    -0.10311  &    -0.05136  &    -0.04371  &    -0.04103  &    -0.03976  &    -0.00586  &     0.00568  &     0.00866  &     0.00994  &     0.01451  &     0.01846  &     0.01982  &     0.02140  &     0.02316  &     0.02445    \\ 
    &  \rm{tot}   &     0.97776  &     1.15959  &     1.16991  &     1.16804  &     1.16493  &     1.40115  &     1.42726  &     1.42657  &     1.42317  &     1.46476  &     1.46877  &     1.46623  &     1.47668  &     1.47608  &     1.47717    \\ 
\hline

   65  &  \rm{c}  &    -0.30346  &    -0.32477  &    -0.32433  &    -0.32264  &    -0.32118  &    -0.34859  &    -0.34827  &    -0.34650  &    -0.34496  &    -0.34797  &    -0.34622  &    -0.34468  &    -0.34448  &    -0.34295  &    -0.34142    \\ 
     &  \rm{tr1}   &     1.39653  &     1.56256  &     1.56438  &     1.55692  &     1.55005  &     1.80235  &     1.81660  &     1.80981  &     1.80238  &     1.84514  &     1.84208  &     1.83546  &     1.84389  &     1.83879  &     1.83575    \\ 
     &  \rm{tr2}   &    -0.08548  &    -0.02930  &    -0.02110  &    -0.01834  &    -0.01707  &     0.02239  &     0.03473  &     0.03778  &     0.03900  &     0.04443  &     0.04849  &     0.04979  &     0.05155  &     0.05327  &     0.05453    \\ 
     &  \rm{tot}   &     1.00759  &     1.20849  &     1.21894  &     1.21594  &     1.21181  &     1.47615  &     1.50307  &     1.50108  &     1.49641  &     1.54161  &     1.54436  &     1.54057  &     1.55096  &     1.54911  &     1.54886    \\ 
 \hline

   70  &  \rm{c}  &    -0.31232  &    -0.33841  &    -0.33787  &    -0.33579  &    -0.33399  &    -0.36799  &    -0.36759  &    -0.36540  &    -0.36347  &    -0.36723  &    -0.36505  &    -0.36313  &    -0.36288  &    -0.36097  &    -0.35908    \\ 
    &  \rm{tr1}   &     1.42920  &     1.61795  &     1.61919  &     1.60986  &     1.60140  &     1.88822  &     1.90239  &     1.89347  &     1.88416  &     1.93107  &     1.92588  &     1.91740  &     1.92549  &     1.91850  &     1.91349    \\ 
    &  \rm{tr2}   &    -0.06814  &    -0.00659  &     0.00221  &     0.00504  &     0.00629  &     0.05251  &     0.06578  &     0.06883  &     0.06996  &     0.07644  &     0.08057  &     0.08176  &     0.08370  &     0.08534  &     0.08652    \\ 
    &  \rm{tot}   &     1.04875  &     1.27294  &     1.28353  &     1.27911  &     1.27370  &     1.57274  &     1.60058  &     1.59691  &     1.59065  &     1.64028  &     1.64140  &     1.63604  &     1.64632  &     1.64287  &     1.64094    \\ 
\hline

   75  &  \rm{c}  &    -0.32549  &    -0.35759  &    -0.35691  &    -0.35433  &    -0.35211  &    -0.39453  &    -0.39402  &    -0.39126  &    -0.38884  &    -0.39356  &    -0.39082  &    -0.38841  &    -0.38809  &    -0.38571  &    -0.38333    \\ 
     &  \rm{tr1}   &     1.47873  &     1.69560  &     1.69615  &     1.68447  &     1.67403  &     2.00416  &     2.01820  &     2.00658  &     1.99487  &     2.04699  &     2.03909  &     2.02826  &     2.03592  &     2.02654  &     2.01905    \\ 
     &  \rm{tr2}   &    -0.05043  &     0.01769  &     0.02718  &     0.03006  &     0.03124  &     0.08588  &     0.10018  &     0.10320  &     0.10416  &     0.11193  &     0.11607  &     0.11710  &     0.11923  &     0.12071  &     0.12176    \\ 
     &  \rm{tot}   &     1.10281  &     1.35569  &     1.36642  &     1.36020  &     1.35316  &     1.69551  &     1.72436  &     1.71852  &     1.71020  &     1.76536  &     1.76435  &     1.75695  &     1.76706  &     1.76155  &     1.75747    \\ 
 \hline

   80  &  \rm{c}  &    -0.34201  &    -0.38148  &    -0.38061  &    -0.37740  &    -0.37464  &    -0.42763  &    -0.42697  &    -0.42346  &    -0.42041  &    -0.42636  &    -0.42288  &    -0.41984  &    -0.41944  &    -0.41643  &    -0.41344    \\ 
    &  \rm{tr1}   &     1.54661  &     1.79852  &     1.79817  &     1.78353  &     1.77061  &     2.15549  &     2.16928  &     2.15416  &     2.13939  &     2.19812  &     2.18670  &     2.17284  &     2.17994  &     2.16751  &     2.15685    \\ 
    &  \rm{tr2}   &    -0.03149  &     0.04481  &     0.05512  &     0.05799  &     0.05904  &     0.12435  &     0.13985  &     0.14275  &     0.14345  &     0.15285  &     0.15692  &     0.15767  &     0.16002  &     0.16125  &     0.16205    \\ 
    &  \rm{tot}   &     1.17310  &     1.46185  &     1.47268  &     1.46412  &     1.45501  &     1.85221  &     1.88217  &     1.87344  &     1.86242  &     1.92461  &     1.92074  &     1.91067  &     1.92053  &     1.91233  &     1.90546    \\ 
\hline

   85  &  \rm{c}  &    -0.36306  &    -0.41174  &    -0.41059  &    -0.40655  &    -0.40311  &    -0.46965  &    -0.46873  &    -0.46425  &    -0.46037  &    -0.46790  &    -0.46345  &    -0.45959  &    -0.45905  &    -0.45523  &    -0.45144    \\ 
     &  \rm{tr1}   &     1.63702  &     1.93323  &     1.93169  &     1.91323  &     1.89711  &     2.35228  &     2.36560  &     2.34585  &     2.32707  &     2.39433  &     2.37827  &     2.36044  &     2.36680  &     2.35036  &     2.33560    \\ 
     &  \rm{tr2}   &    -0.01033  &     0.07635  &     0.08759  &     0.09038  &     0.09122  &     0.17037  &     0.18726  &     0.18989  &     0.19019  &     0.20169  &     0.20557  &     0.20590  &     0.20847  &     0.20930  &     0.20972    \\ 
     &  \rm{tot}   &     1.26363  &     1.59784  &     1.60868  &     1.59705  &     1.58523  &     2.05300  &     2.08413  &     2.07149  &     2.05688  &     2.12813  &     2.12039  &     2.10675  &     2.11622  &     2.10444  &     2.09389    \\ 
 \hline

   90  &  \rm{c}  &    -0.38702  &    -0.44677  &    -0.44520  &    -0.44010  &    -0.43578  &    -0.51919  &    -0.51786  &    -0.51209  &    -0.50714  &    -0.51663  &    -0.51091  &    -0.50598  &    -0.50525  &    -0.50038  &    -0.49556    \\ 
    &  \rm{tr1}   &     1.75133  &     2.10335  &     2.10012  &     2.07668  &     2.05645  &     2.60204  &     2.61445  &     2.58850  &     2.56441  &     2.64273  &     2.62044  &     2.59735  &     2.60271  &     2.58100  &     2.56088    \\ 
    &  \rm{tr2}   &     0.01421  &     0.11420  &     0.12652  &     0.12910  &     0.12960  &     0.22699  &     0.24550  &     0.24765  &     0.24734  &     0.26162  &     0.26508  &     0.26477  &     0.26758  &     0.26781  &     0.26763    \\ 
    &  \rm{tot}   &     1.37852  &     1.77078  &     1.78144  &     1.76568  &     1.75027  &     2.30984  &     2.34209  &     2.32407  &     2.30461  &     2.38771  &     2.37461  &     2.35614  &     2.36504  &     2.34843  &     2.33295    \\ 
\hline

   95  &  \rm{c}  &    -0.41854  &    -0.49261  &    -0.49042  &    -0.48389  &    -0.47841  &    -0.58420  &    -0.58224  &    -0.57469  &    -0.56827  &    -0.58041  &    -0.57292  &    -0.56654  &    -0.56554  &    -0.55925  &    -0.55303    \\ 
     &  \rm{tr1}   &     1.90110  &     2.32575  &     2.32009  &     2.28996  &     2.26423  &     2.92969  &     2.94048  &     2.90596  &     2.87462  &     2.96770  &     2.93682  &     2.90655  &     2.91052  &     2.88165  &     2.85430    \\ 
     &  \rm{tr2}   &     0.04388  &     0.16136  &     0.17494  &     0.17710  &     0.17706  &     0.29916  &     0.31958  &     0.32091  &     0.31964  &     0.33768  &     0.34040  &     0.33910  &     0.34216  &     0.34144  &     0.34034    \\ 
     &  \rm{tot}   &     1.52644  &     1.99450  &     2.00461  &     1.98317  &     1.96288  &     2.64465  &     2.67782  &     2.65218  &     2.62599  &     2.72497  &     2.70430  &     2.67911  &     2.68714  &     2.66385  &     2.64162    \\ 
 \hline

  100  &  \rm{c}  &    -0.46128  &    -0.55459  &    -0.55147  &    -0.54294  &    -0.53585  &    -0.67246  &    -0.66950  &    -0.65939  &    -0.65090  &    -0.66671  &    -0.65670  &    -0.64826  &    -0.64685  &    -0.63855  &    -0.63036    \\ 
    &  \rm{tr1}   &     2.10097  &     2.62283  &     2.61355  &     2.57412  &     2.54084  &     3.36987  &     3.37777  &     3.33100  &     3.28946  &     3.40283  &     3.35972  &     3.31931  &     3.32130  &     3.28239  &     3.24499    \\ 
    &  \rm{tr2}   &     0.08150  &     0.22261  &     0.23765  &     0.23905  &     0.23814  &     0.39473  &     0.41740  &     0.41733  &     0.41457  &     0.43786  &     0.43926  &     0.43643  &     0.43973  &     0.43754  &     0.43500    \\ 
    &  \rm{tot}   &     1.72118  &     2.29085  &     2.29973  &     2.27024  &     2.24312  &     3.09214  &     3.12568  &     3.08893  &     3.05313  &     3.17398  &     3.14228  &     3.10748  &     3.11418  &     3.08138  &     3.04962    \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{@{\extracolsep{\fill}}
                 c
                 c|*
                 {10}{S[table-format=-1.5]}
                 }
\hline
\hline
 \multicolumn{1}{c}{$Z$} & \multicolumn{1}{c|}{Term} & \multicolumn{1}{c}{$(2,2)$}& \multicolumn{1}{c}{$(2,3)$} & \multicolumn{1}{c}{$(2,4)$}& \multicolumn{1}{c}{$(2,5)$} & \multicolumn{1}{c}{$(3,3)$} & \multicolumn{1}{c}{$(3,4)$} & \multicolumn{1}{c}{$(3,5)$} & \multicolumn{1}{c}{$(4,4)$} & \multicolumn{1}{c}{$(4,5)$} & \multicolumn{1}{c}{$(5,5)$} \\
\hline

     5  &  \rm{c}  &    -0.00021  &    -0.00022  &    -0.00023  &    -0.00023  &    -0.00024  &    -0.00025  &    -0.00025  &    -0.00026  &    -0.00026  &    -0.00026    \\ 
     &  \rm{tr1}   &    -0.04748  &    -0.04734  &    -0.04921  &    -0.05021  &    -0.04134  &    -0.04170  &    -0.04296  &    -0.03843  &    -0.03863  &    -0.03679    \\ 
     &  \rm{tr2}   &    -0.03802  &    -0.03395  &    -0.03302  &    -0.03264  &    -0.03570  &    -0.03442  &    -0.03400  &    -0.03489  &    -0.03432  &    -0.03451    \\ 
     &  \rm{tot}   &    -0.08570  &    -0.08151  &    -0.08246  &    -0.08308  &    -0.07729  &    -0.07637  &    -0.07720  &    -0.07357  &    -0.07320  &    -0.07156    \\ 
 \hline

   10  &  \rm{c}  &    -0.00076  &    -0.00083  &    -0.00085  &    -0.00086  &    -0.00090  &    -0.00092  &    -0.00093  &    -0.00095  &    -0.00096  &    -0.00097    \\ 
    &  \rm{tr1}   &    -0.04858  &    -0.04867  &    -0.05059  &    -0.05162  &    -0.04294  &    -0.04337  &    -0.04465  &    -0.04019  &    -0.04042  &    -0.03863    \\ 
    &  \rm{tr2}   &    -0.02313  &    -0.01817  &    -0.01702  &    -0.01654  &    -0.01855  &    -0.01693  &    -0.01639  &    -0.01695  &    -0.01622  &    -0.01620    \\ 
    &  \rm{tot}   &    -0.07247  &    -0.06767  &    -0.06847  &    -0.06902  &    -0.06239  &    -0.06122  &    -0.06197  &    -0.05808  &    -0.05759  &    -0.05580    \\ 
\hline

   15  &  \rm{c}  &    -0.00161  &    -0.00175  &    -0.00180  &    -0.00182  &    -0.00191  &    -0.00196  &    -0.00198  &    -0.00201  &    -0.00203  &    -0.00205    \\ 
     &  \rm{tr1}   &    -0.04887  &    -0.04908  &    -0.05102  &    -0.05204  &    -0.04348  &    -0.04394  &    -0.04522  &    -0.04081  &    -0.04105  &    -0.03928    \\ 
     &  \rm{tr2}   &    -0.00821  &    -0.00237  &    -0.00100  &    -0.00043  &    -0.00138  &     0.00058  &     0.00124  &     0.00101  &     0.00190  &     0.00211    \\ 
     &  \rm{tot}   &    -0.05869  &    -0.05320  &    -0.05382  &    -0.05429  &    -0.04676  &    -0.04532  &    -0.04596  &    -0.04181  &    -0.04118  &    -0.03922    \\ 
 \hline

   20  &  \rm{c}  &    -0.00274  &    -0.00298  &    -0.00306  &    -0.00309  &    -0.00324  &    -0.00332  &    -0.00336  &    -0.00341  &    -0.00345  &    -0.00349    \\ 
    &  \rm{tr1}   &    -0.04849  &    -0.04873  &    -0.05064  &    -0.05165  &    -0.04315  &    -0.04360  &    -0.04486  &    -0.04048  &    -0.04071  &    -0.03895    \\ 
    &  \rm{tr2}   &     0.00694  &     0.01366  &     0.01524  &     0.01589  &     0.01604  &     0.01832  &     0.01910  &     0.01920  &     0.02024  &     0.02065    \\ 
    &  \rm{tot}   &    -0.04430  &    -0.03804  &    -0.03846  &    -0.03885  &    -0.03036  &    -0.02860  &    -0.02912  &    -0.02469  &    -0.02392  &    -0.02178    \\ 
\hline

   25  &  \rm{c}  &    -0.00416  &    -0.00451  &    -0.00463  &    -0.00468  &    -0.00490  &    -0.00502  &    -0.00508  &    -0.00515  &    -0.00521  &    -0.00526    \\ 
     &  \rm{tr1}   &    -0.04752  &    -0.04768  &    -0.04954  &    -0.05052  &    -0.04203  &    -0.04243  &    -0.04365  &    -0.03928  &    -0.03948  &    -0.03771    \\ 
     &  \rm{tr2}   &     0.02247  &     0.03010  &     0.03187  &     0.03260  &     0.03388  &     0.03649  &     0.03737  &     0.03781  &     0.03899  &     0.03959    \\ 
     &  \rm{tot}   &    -0.02921  &    -0.02209  &    -0.02230  &    -0.02260  &    -0.01305  &    -0.01096  &    -0.01135  &    -0.00662  &    -0.00569  &    -0.00338    \\ 
 \hline

   30  &  \rm{c}  &    -0.00587  &    -0.00636  &    -0.00652  &    -0.00659  &    -0.00690  &    -0.00707  &    -0.00715  &    -0.00725  &    -0.00733  &    -0.00740    \\ 
    &  \rm{tr1}   &    -0.04596  &    -0.04595  &    -0.04772  &    -0.04866  &    -0.04012  &    -0.04044  &    -0.04160  &    -0.03723  &    -0.03739  &    -0.03560    \\ 
    &  \rm{tr2}   &     0.03857  &     0.04713  &     0.04909  &     0.04989  &     0.05236  &     0.05530  &     0.05627  &     0.05705  &     0.05838  &     0.05916    \\ 
    &  \rm{tot}   &    -0.01326  &    -0.00518  &    -0.00515  &    -0.00536  &     0.00534  &     0.00778  &     0.00752  &     0.01257  &     0.01367  &     0.01616    \\ 
\hline

   35  &  \rm{c}  &    -0.00791  &    -0.00857  &    -0.00878  &    -0.00887  &    -0.00929  &    -0.00952  &    -0.00961  &    -0.00975  &    -0.00985  &    -0.00994    \\ 
     &  \rm{tr1}   &    -0.04378  &    -0.04350  &    -0.04515  &    -0.04603  &    -0.03739  &    -0.03759  &    -0.03867  &    -0.03430  &    -0.03439  &    -0.03257    \\ 
     &  \rm{tr2}   &     0.05545  &     0.06497  &     0.06711  &     0.06796  &     0.07172  &     0.07497  &     0.07603  &     0.07717  &     0.07862  &     0.07957    \\ 
     &  \rm{tot}   &     0.00377  &     0.01290  &     0.01318  &     0.01306  &     0.02504  &     0.02786  &     0.02774  &     0.03312  &     0.03439  &     0.03706    \\ 
 \hline

   40  &  \rm{c}  &    -0.01035  &    -0.01121  &    -0.01147  &    -0.01158  &    -0.01214  &    -0.01242  &    -0.01254  &    -0.01271  &    -0.01283  &    -0.01296    \\ 
    &  \rm{tr1}   &    -0.04088  &    -0.04023  &    -0.04172  &    -0.04252  &    -0.03373  &    -0.03378  &    -0.03476  &    -0.03036  &    -0.03037  &    -0.02851    \\ 
    &  \rm{tr2}   &     0.07335  &     0.08387  &     0.08617  &     0.08705  &     0.09221  &     0.09578  &     0.09690  &     0.09841  &     0.09998  &     0.10109    \\ 
    &  \rm{tot}   &     0.02211  &     0.03243  &     0.03298  &     0.03295  &     0.04634  &     0.04957  &     0.04960  &     0.05533  &     0.05677  &     0.05963    \\ 
\hline

   45  &  \rm{c}  &    -0.01324  &    -0.01433  &    -0.01465  &    -0.01478  &    -0.01551  &    -0.01586  &    -0.01600  &    -0.01622  &    -0.01636  &    -0.01651    \\ 
     &  \rm{tr1}   &    -0.03714  &    -0.03600  &    -0.03728  &    -0.03799  &    -0.02897  &    -0.02883  &    -0.02970  &    -0.02526  &    -0.02517  &    -0.02326    \\ 
     &  \rm{tr2}   &     0.09253  &     0.10412  &     0.10655  &     0.10745  &     0.11416  &     0.11803  &     0.11920  &     0.12110  &     0.12276  &     0.12402    \\ 
     &  \rm{tot}   &     0.04214  &     0.05379  &     0.05462  &     0.05468  &     0.06967  &     0.07333  &     0.07350  &     0.07962  &     0.08123  &     0.08426    \\ 
 \hline

   50  &  \rm{c}  &    -0.01671  &    -0.01807  &    -0.01845  &    -0.01860  &    -0.01954  &    -0.01996  &    -0.02012  &    -0.02039  &    -0.02056  &    -0.02073    \\ 
    &  \rm{tr1}   &    -0.03234  &    -0.03056  &    -0.03159  &    -0.03219  &    -0.02286  &    -0.02249  &    -0.02322  &    -0.01872  &    -0.01853  &    -0.01655    \\ 
    &  \rm{tr2}   &     0.11334  &     0.12607  &     0.12861  &     0.12949  &     0.13794  &     0.14210  &     0.14329  &     0.14561  &     0.14735  &     0.14873    \\ 
    &  \rm{tot}   &     0.06429  &     0.07745  &     0.07857  &     0.07870  &     0.09554  &     0.09965  &     0.09995  &     0.10649  &     0.10826  &     0.11145    \\ 
\hline

   55  &  \rm{c}  &    -0.02089  &    -0.02256  &    -0.02302  &    -0.02319  &    -0.02437  &    -0.02487  &    -0.02505  &    -0.02538  &    -0.02557  &    -0.02576    \\ 
     &  \rm{tr1}   &    -0.02618  &    -0.02357  &    -0.02430  &    -0.02476  &    -0.01503  &    -0.01438  &    -0.01494  &    -0.01038  &    -0.01005  &    -0.00801    \\ 
     &  \rm{tr2}   &     0.13621  &     0.15016  &     0.15278  &     0.15361  &     0.16402  &     0.16846  &     0.16964  &     0.17240  &     0.17418  &     0.17566    \\ 
     &  \rm{tot}   &     0.08914  &     0.10403  &     0.10547  &     0.10566  &     0.12462  &     0.12921  &     0.12964  &     0.13664  &     0.13856  &     0.14189    \\ 
 \hline

   60  &  \rm{c}  &    -0.02597  &    -0.02801  &    -0.02855  &    -0.02874  &    -0.03023  &    -0.03082  &    -0.03102  &    -0.03142  &    -0.03163  &    -0.03184    \\ 
    &  \rm{tr1}   &    -0.01821  &    -0.01456  &    -0.01491  &    -0.01523  &    -0.00495  &    -0.00396  &    -0.00434  &     0.00032  &     0.00078  &     0.00290    \\ 
    &  \rm{tr2}   &     0.16166  &     0.17694  &     0.17960  &     0.18033  &     0.19301  &     0.19771  &     0.19882  &     0.20207  &     0.20386  &     0.20540    \\ 
    &  \rm{tot}   &     0.11748  &     0.13437  &     0.13614  &     0.13636  &     0.15782  &     0.16293  &     0.16346  &     0.17097  &     0.17301  &     0.17646    \\ 
\hline

   65  &  \rm{c}  &    -0.03220  &    -0.03468  &    -0.03531  &    -0.03550  &    -0.03739  &    -0.03807  &    -0.03828  &    -0.03876  &    -0.03898  &    -0.03920    \\ 
     &  \rm{tr1}   &    -0.00782  &    -0.00283  &    -0.00273  &    -0.00287  &     0.00812  &     0.00952  &     0.00935  &     0.01412  &     0.01474  &     0.01693    \\ 
     &  \rm{tr2}   &     0.19040  &     0.20715  &     0.20979  &     0.21035  &     0.22567  &     0.23060  &     0.23159  &     0.23537  &     0.23711  &     0.23867    \\ 
     &  \rm{tot}   &     0.15039  &     0.16964  &     0.17175  &     0.17197  &     0.19640  &     0.20205  &     0.20266  &     0.21073  &     0.21287  &     0.21639    \\ 
 \hline

   70  &  \rm{c}  &    -0.03986  &    -0.04288  &    -0.04359  &    -0.04379  &    -0.04617  &    -0.04694  &    -0.04716  &    -0.04773  &    -0.04795  &    -0.04817    \\ 
    &  \rm{tr1}   &     0.00589  &     0.01257  &     0.01322  &     0.01327  &     0.02524  &     0.02710  &     0.02717  &     0.03209  &     0.03286  &     0.03512    \\ 
    &  \rm{tr2}   &     0.22332  &     0.24172  &     0.24425  &     0.24457  &     0.26302  &     0.26813  &     0.26892  &     0.27329  &     0.27492  &     0.27642    \\ 
    &  \rm{tot}   &     0.18935  &     0.21141  &     0.21388  &     0.21405  &     0.24209  &     0.24829  &     0.24893  &     0.25764  &     0.25983  &     0.26337    \\ 
\hline

   75  &  \rm{c}  &    -0.04960  &    -0.05328  &    -0.05408  &    -0.05426  &    -0.05729  &    -0.05816  &    -0.05836  &    -0.05905  &    -0.05925  &    -0.05946    \\ 
     &  \rm{tr1}   &     0.02429  &     0.03318  &     0.03449  &     0.03474  &     0.04806  &     0.05047  &     0.05078  &     0.05590  &     0.05683  &     0.05912    \\ 
     &  \rm{tr2}   &     0.26168  &     0.28194  &     0.28426  &     0.28422  &     0.30642  &     0.31165  &     0.31214  &     0.31716  &     0.31858  &     0.31995    \\ 
     &  \rm{tot}   &     0.23637  &     0.26184  &     0.26467  &     0.26470  &     0.29720  &     0.30396  &     0.30456  &     0.31401  &     0.31616  &     0.31962    \\ 
 \hline

   80  &  \rm{c}  &    -0.06200  &    -0.06650  &    -0.06738  &    -0.06751  &    -0.07139  &    -0.07235  &    -0.07250  &    -0.07333  &    -0.07349  &    -0.07365    \\ 
    &  \rm{tr1}   &     0.04934  &     0.06111  &     0.06319  &     0.06366  &     0.07885  &     0.08190  &     0.08245  &     0.08782  &     0.08888  &     0.09118    \\ 
    &  \rm{tr2}   &     0.30716  &     0.32955  &     0.33151  &     0.33095  &     0.35775  &     0.36299  &     0.36302  &     0.36879  &     0.36987  &     0.37098    \\ 
    &  \rm{tot}   &     0.29449  &     0.32416  &     0.32732  &     0.32710  &     0.36521  &     0.37254  &     0.37297  &     0.38328  &     0.38526  &     0.38851    \\ 
\hline

   85  &  \rm{c}  &    -0.07811  &    -0.08362  &    -0.08456  &    -0.08461  &    -0.08962  &    -0.09065  &    -0.09071  &    -0.09170  &    -0.09176  &    -0.09183    \\ 
     &  \rm{tr1}   &     0.08405  &     0.09964  &     0.10265  &     0.10331  &     0.12115  &     0.12492  &     0.12568  &     0.13139  &     0.13252  &     0.13474    \\ 
     &  \rm{tr2}   &     0.36214  &     0.38702  &     0.38839  &     0.38712  &     0.41960  &     0.42471  &     0.42408  &     0.43070  &     0.43124  &     0.43193    \\ 
     &  \rm{tot}   &     0.36807  &     0.40304  &     0.40648  &     0.40582  &     0.45113  &     0.45897  &     0.45905  &     0.47040  &     0.47200  &     0.47483    \\ 
 \hline

   90  &  \rm{c}  &    -0.09898  &    -0.10573  &    -0.10668  &    -0.10656  &    -0.11308  &    -0.11412  &    -0.11401  &    -0.11519  &    -0.11508  &    -0.11498    \\ 
    &  \rm{tr1}   &     0.13264  &     0.15330  &     0.15737  &     0.15815  &     0.17978  &     0.18433  &     0.18522  &     0.19138  &     0.19244  &     0.19441    \\ 
    &  \rm{tr2}   &     0.42994  &     0.45776  &     0.45822  &     0.45591  &     0.49559  &     0.50032  &     0.49872  &     0.50633  &     0.50606  &     0.50605    \\ 
    &  \rm{tot}   &     0.46360  &     0.50533  &     0.50891  &     0.50750  &     0.56230  &     0.57053  &     0.56992  &     0.58251  &     0.58341  &     0.58549    \\ 
\hline

   95  &  \rm{c}  &    -0.12726  &    -0.13559  &    -0.13645  &    -0.13605  &    -0.14466  &    -0.14563  &    -0.14522  &    -0.14662  &    -0.14622  &    -0.14581    \\ 
     &  \rm{tr1}   &     0.20282  &     0.23040  &     0.23564  &     0.23635  &     0.26361  &     0.26894  &     0.26973  &     0.27649  &     0.27722  &     0.27867    \\ 
     &  \rm{tr2}   &     0.51574  &     0.54705  &     0.54610  &     0.54232  &     0.59128  &     0.59525  &     0.59223  &     0.60099  &     0.59948  &     0.59841    \\ 
     &  \rm{tot}   &     0.59130  &     0.64186  &     0.64529  &     0.64263  &     0.71023  &     0.71856  &     0.71674  &     0.73085  &     0.73049  &     0.73126    \\ 
 \hline

  100  &  \rm{c}  &    -0.16693  &    -0.17734  &    -0.17794  &    -0.17703  &    -0.18867  &    -0.18938  &    -0.18844  &    -0.19012  &    -0.18919  &    -0.18827    \\ 
    &  \rm{tr1}   &     0.30752  &     0.34473  &     0.35115  &     0.35141  &     0.38725  &     0.39320  &     0.39345  &     0.40103  &     0.40091  &     0.40129    \\ 
    &  \rm{tr2}   &     0.62754  &     0.66310  &     0.65998  &     0.65401  &     0.71527  &     0.71785  &     0.71270  &     0.72281  &     0.71943  &     0.71667    \\ 
    &  \rm{tot}   &     0.76812  &     0.83049  &     0.83319  &     0.82839  &     0.91385  &     0.92167  &     0.91770  &     0.93372  &     0.93115  &     0.92969    \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{
                 c
                 c|*
                 {10}{S[table-format=-1.5]}
                 }
 
\hline
\hline
 \multicolumn{1}{c}{$Z$} & \multicolumn{1}{c|}{Term} & \multicolumn{1}{c}{$(2,2)$}& \multicolumn{1}{c}{$(2,3)$} & \multicolumn{1}{c}{$(2,4)$}& \multicolumn{1}{c}{$(2,5)$} & \multicolumn{1}{c}{$(3,3)$} & \multicolumn{1}{c}{$(3,4)$} & \multicolumn{1}{c}{$(3,5)$} & \multicolumn{1}{c}{$(4,4)$} & \multicolumn{1}{c}{$(4,5)$} & \multicolumn{1}{c}{$(5,5)$} \\
\hline

     5  &  \rm{c}  &    -0.00004  &    -0.00004  &    -0.00005  &    -0.00005  &    -0.00005  &    -0.00005  &    -0.00005  &    -0.00005  &    -0.00005  &    -0.00005    \\ 
     &  \rm{tr1}   &    -0.03916  &    -0.03865  &    -0.04038  &    -0.04132  &    -0.03221  &    -0.03243  &    -0.03362  &    -0.02901  &    -0.02915  &    -0.02724    \\ 
     &  \rm{tr2}   &    -0.04751  &    -0.04389  &    -0.04311  &    -0.04279  &    -0.04628  &    -0.04517  &    -0.04483  &    -0.04585  &    -0.04536  &    -0.04565    \\ 
     &  \rm{tot}   &    -0.08671  &    -0.08259  &    -0.08354  &    -0.08416  &    -0.07854  &    -0.07765  &    -0.07850  &    -0.07491  &    -0.07456  &    -0.07294    \\ 
 \hline

   10  &  \rm{c}  &    -0.00013  &    -0.00015  &    -0.00015  &    -0.00015  &    -0.00016  &    -0.00016  &    -0.00016  &    -0.00017  &    -0.00017  &    -0.00017    \\ 
    &  \rm{tr1}   &    -0.03300  &    -0.03250  &    -0.03421  &    -0.03513  &    -0.02601  &    -0.02622  &    -0.02740  &    -0.02279  &    -0.02292  &    -0.02101    \\ 
    &  \rm{tr2}   &    -0.04260  &    -0.03859  &    -0.03774  &    -0.03740  &    -0.04029  &    -0.03904  &    -0.03865  &    -0.03947  &    -0.03892  &    -0.03909    \\ 
    &  \rm{tot}   &    -0.07573  &    -0.07123  &    -0.07210  &    -0.07269  &    -0.06646  &    -0.06542  &    -0.06622  &    -0.06243  &    -0.06201  &    -0.06027    \\ 
\hline

   15  &  \rm{c}  &    -0.00025  &    -0.00028  &    -0.00028  &    -0.00029  &    -0.00030  &    -0.00031  &    -0.00031  &    -0.00031  &    -0.00032  &    -0.00032    \\ 
     &  \rm{tr1}   &    -0.02678  &    -0.02630  &    -0.02799  &    -0.02890  &    -0.01973  &    -0.01993  &    -0.02111  &    -0.01648  &    -0.01660  &    -0.01468    \\ 
     &  \rm{tr2}   &    -0.03814  &    -0.03377  &    -0.03288  &    -0.03251  &    -0.03483  &    -0.03344  &    -0.03303  &    -0.03366  &    -0.03304  &    -0.03311    \\ 
     &  \rm{tot}   &    -0.06517  &    -0.06034  &    -0.06115  &    -0.06170  &    -0.05485  &    -0.05368  &    -0.05444  &    -0.05045  &    -0.04996  &    -0.04811    \\ 
 \hline

   20  &  \rm{c}  &    -0.00039  &    -0.00042  &    -0.00043  &    -0.00044  &    -0.00046  &    -0.00047  &    -0.00047  &    -0.00048  &    -0.00048  &    -0.00049    \\ 
    &  \rm{tr1}   &    -0.02051  &    -0.02004  &    -0.02173  &    -0.02264  &    -0.01337  &    -0.01357  &    -0.01474  &    -0.01008  &    -0.01020  &    -0.00826    \\ 
    &  \rm{tr2}   &    -0.03403  &    -0.02934  &    -0.02841  &    -0.02803  &    -0.02979  &    -0.02828  &    -0.02784  &    -0.02828  &    -0.02760  &    -0.02758    \\ 
    &  \rm{tot}   &    -0.05493  &    -0.04980  &    -0.05057  &    -0.05110  &    -0.04361  &    -0.04231  &    -0.04305  &    -0.03884  &    -0.03829  &    -0.03633    \\ 
\hline

   25  &  \rm{c}  &    -0.00053  &    -0.00058  &    -0.00059  &    -0.00059  &    -0.00062  &    -0.00064  &    -0.00064  &    -0.00065  &    -0.00066  &    -0.00067    \\ 
     &  \rm{tr1}   &    -0.01418  &    -0.01374  &    -0.01542  &    -0.01633  &    -0.00693  &    -0.00712  &    -0.00829  &    -0.00359  &    -0.00370  &    -0.00174    \\ 
     &  \rm{tr2}   &    -0.03025  &    -0.02526  &    -0.02429  &    -0.02390  &    -0.02511  &    -0.02348  &    -0.02302  &    -0.02328  &    -0.02255  &    -0.02243    \\ 
     &  \rm{tot}   &    -0.04497  &    -0.03957  &    -0.04030  &    -0.04083  &    -0.03266  &    -0.03124  &    -0.03195  &    -0.02752  &    -0.02691  &    -0.02484    \\ 
 \hline

   30  &  \rm{c}  &    -0.00068  &    -0.00073  &    -0.00075  &    -0.00076  &    -0.00079  &    -0.00081  &    -0.00082  &    -0.00083  &    -0.00084  &    -0.00084    \\ 
    &  \rm{tr1}   &    -0.00780  &    -0.00737  &    -0.00906  &    -0.00998  &    -0.00039  &    -0.00057  &    -0.00175  &     0.00302  &     0.00291  &     0.00490    \\ 
    &  \rm{tr2}   &    -0.02677  &    -0.02149  &    -0.02049  &    -0.02010  &    -0.02077  &    -0.01903  &    -0.01854  &    -0.01863  &    -0.01784  &    -0.01763    \\ 
    &  \rm{tot}   &    -0.03525  &    -0.02959  &    -0.03031  &    -0.03083  &    -0.02195  &    -0.02041  &    -0.02111  &    -0.01644  &    -0.01577  &    -0.01358    \\ 
\hline

   35  &  \rm{c}  &    -0.00083  &    -0.00089  &    -0.00091  &    -0.00092  &    -0.00096  &    -0.00098  &    -0.00099  &    -0.00101  &    -0.00102  &    -0.00103    \\ 
     &  \rm{tr1}   &    -0.00134  &    -0.00092  &    -0.00263  &    -0.00356  &     0.00627  &     0.00610  &     0.00492  &     0.00977  &     0.00966  &     0.01168    \\ 
     &  \rm{tr2}   &    -0.02358  &    -0.01802  &    -0.01700  &    -0.01660  &    -0.01674  &    -0.01489  &    -0.01439  &    -0.01430  &    -0.01345  &    -0.01316    \\ 
     &  \rm{tot}   &    -0.02575  &    -0.01984  &    -0.02055  &    -0.02108  &    -0.01143  &    -0.00977  &    -0.01046  &    -0.00554  &    -0.00481  &    -0.00250    \\ 
 \hline

   40  &  \rm{c}  &    -0.00097  &    -0.00105  &    -0.00107  &    -0.00108  &    -0.00113  &    -0.00116  &    -0.00117  &    -0.00118  &    -0.00119  &    -0.00120    \\ 
    &  \rm{tr1}   &     0.00520  &     0.00562  &     0.00389  &     0.00295  &     0.01308  &     0.01293  &     0.01173  &     0.01668  &     0.01658  &     0.01865    \\ 
    &  \rm{tr2}   &    -0.02067  &    -0.01485  &    -0.01381  &    -0.01341  &    -0.01302  &    -0.01106  &    -0.01054  &    -0.01027  &    -0.00938  &    -0.00899    \\ 
    &  \rm{tot}   &    -0.01645  &    -0.01028  &    -0.01100  &    -0.01154  &    -0.00107  &     0.00071  &     0.00002  &     0.00522  &     0.00601  &     0.00845    \\ 
\hline

   45  &  \rm{c}  &    -0.00112  &    -0.00121  &    -0.00123  &    -0.00124  &    -0.00130  &    -0.00133  &    -0.00134  &    -0.00136  &    -0.00137  &    -0.00138    \\ 
     &  \rm{tr1}   &     0.01184  &     0.01228  &     0.01052  &     0.00956  &     0.02007  &     0.01994  &     0.01872  &     0.02380  &     0.02371  &     0.02582    \\ 
     &  \rm{tr2}   &    -0.01806  &    -0.01198  &    -0.01092  &    -0.01051  &    -0.00960  &    -0.00754  &    -0.00700  &    -0.00656  &    -0.00561  &    -0.00514    \\ 
     &  \rm{tot}   &    -0.00734  &    -0.00090  &    -0.00164  &    -0.00219  &     0.00917  &     0.01107  &     0.01038  &     0.01588  &     0.01673  &     0.01930    \\ 
 \hline

   50  &  \rm{c}  &    -0.00127  &    -0.00136  &    -0.00139  &    -0.00140  &    -0.00147  &    -0.00150  &    -0.00151  &    -0.00153  &    -0.00155  &    -0.00156    \\ 
    &  \rm{tr1}   &     0.01861  &     0.01910  &     0.01729  &     0.01631  &     0.02727  &     0.02717  &     0.02593  &     0.03116  &     0.03108  &     0.03326    \\ 
    &  \rm{tr2}   &    -0.01574  &    -0.00941  &    -0.00834  &    -0.00793  &    -0.00648  &    -0.00432  &    -0.00377  &    -0.00315  &    -0.00216  &    -0.00160    \\ 
    &  \rm{tot}   &     0.00160  &     0.00833  &     0.00757  &     0.00698  &     0.01932  &     0.02135  &     0.02064  &     0.02648  &     0.02738  &     0.03010    \\ 
\hline

   55  &  \rm{c}  &    -0.00141  &    -0.00152  &    -0.00155  &    -0.00156  &    -0.00163  &    -0.00167  &    -0.00168  &    -0.00171  &    -0.00172  &    -0.00174    \\ 
     &  \rm{tr1}   &     0.02552  &     0.02608  &     0.02424  &     0.02322  &     0.03473  &     0.03466  &     0.03340  &     0.03881  &     0.03875  &     0.04100    \\ 
     &  \rm{tr2}   &    -0.01374  &    -0.00715  &    -0.00606  &    -0.00565  &    -0.00369  &    -0.00142  &    -0.00086  &    -0.00006  &     0.00098  &     0.00163    \\ 
     &  \rm{tot}   &     0.01037  &     0.01742  &     0.01663  &     0.01601  &     0.02940  &     0.03157  &     0.03086  &     0.03705  &     0.03801  &     0.04089    \\ 
 \hline

   60  &  \rm{c}  &    -0.00156  &    -0.00167  &    -0.00171  &    -0.00172  &    -0.00180  &    -0.00184  &    -0.00186  &    -0.00188  &    -0.00190  &    -0.00192    \\ 
    &  \rm{tr1}   &     0.03261  &     0.03328  &     0.03139  &     0.03034  &     0.04248  &     0.04247  &     0.04118  &     0.04681  &     0.04677  &     0.04909    \\ 
    &  \rm{tr2}   &    -0.01207  &    -0.00521  &    -0.00412  &    -0.00370  &    -0.00122  &     0.00115  &     0.00172  &     0.00270  &     0.00379  &     0.00452    \\ 
    &  \rm{tot}   &     0.01899  &     0.02640  &     0.02557  &     0.02491  &     0.03946  &     0.04178  &     0.04104  &     0.04763  &     0.04866  &     0.05170    \\ 
\hline

   65  &  \rm{c}  &    -0.00170  &    -0.00183  &    -0.00187  &    -0.00188  &    -0.00197  &    -0.00202  &    -0.00203  &    -0.00206  &    -0.00208  &    -0.00210    \\ 
     &  \rm{tr1}   &     0.03990  &     0.04073  &     0.03879  &     0.03769  &     0.05059  &     0.05065  &     0.04933  &     0.05521  &     0.05520  &     0.05762    \\ 
     &  \rm{tr2}   &    -0.01074  &    -0.00362  &    -0.00251  &    -0.00210  &     0.00089  &     0.00336  &     0.00395  &     0.00511  &     0.00624  &     0.00706    \\ 
     &  \rm{tot}   &     0.02746  &     0.03528  &     0.03441  &     0.03371  &     0.04951  &     0.05200  &     0.05125  &     0.05826  &     0.05936  &     0.06258    \\ 
 \hline

   70  &  \rm{c}  &    -0.00185  &    -0.00199  &    -0.00203  &    -0.00204  &    -0.00215  &    -0.00219  &    -0.00221  &    -0.00224  &    -0.00226  &    -0.00228    \\ 
    &  \rm{tr1}   &     0.04742  &     0.04847  &     0.04647  &     0.04533  &     0.05910  &     0.05926  &     0.05791  &     0.06408  &     0.06410  &     0.06663    \\ 
    &  \rm{tr2}   &    -0.00978  &    -0.00240  &    -0.00127  &    -0.00086  &     0.00262  &     0.00520  &     0.00580  &     0.00714  &     0.00832  &     0.00922    \\ 
    &  \rm{tot}   &     0.03580  &     0.04409  &     0.04317  &     0.04243  &     0.05958  &     0.06227  &     0.06150  &     0.06897  &     0.07016  &     0.07357    \\ 
\hline

   75  &  \rm{c}  &    -0.00200  &    -0.00215  &    -0.00219  &    -0.00221  &    -0.00232  &    -0.00237  &    -0.00239  &    -0.00243  &    -0.00245  &    -0.00247    \\ 
     &  \rm{tr1}   &     0.05520  &     0.05654  &     0.05449  &     0.05329  &     0.06809  &     0.06837  &     0.06699  &     0.07349  &     0.07356  &     0.07621    \\ 
     &  \rm{tr2}   &    -0.00921  &    -0.00156  &    -0.00042  &    -0.00000  &     0.00395  &     0.00664  &     0.00725  &     0.00876  &     0.01000  &     0.01098    \\ 
     &  \rm{tot}   &     0.04400  &     0.05283  &     0.05188  &     0.05108  &     0.06972  &     0.07264  &     0.07184  &     0.07982  &     0.08111  &     0.08472    \\ 
 \hline

   80  &  \rm{c}  &    -0.00215  &    -0.00231  &    -0.00236  &    -0.00237  &    -0.00251  &    -0.00256  &    -0.00258  &    -0.00262  &    -0.00264  &    -0.00266    \\ 
    &  \rm{tr1}   &     0.06329  &     0.06500  &     0.06290  &     0.06164  &     0.07762  &     0.07805  &     0.07664  &     0.08352  &     0.08365  &     0.08645    \\ 
    &  \rm{tr2}   &    -0.00905  &    -0.00115  &     0.00001  &     0.00044  &     0.00484  &     0.00763  &     0.00825  &     0.00994  &     0.01122  &     0.01229    \\ 
    &  \rm{tot}   &     0.05209  &     0.06154  &     0.06056  &     0.05970  &     0.07995  &     0.08312  &     0.08231  &     0.09084  &     0.09223  &     0.09607    \\ 
\hline

   85  &  \rm{c}  &    -0.00230  &    -0.00248  &    -0.00253  &    -0.00255  &    -0.00270  &    -0.00276  &    -0.00278  &    -0.00282  &    -0.00284  &    -0.00287    \\ 
     &  \rm{tr1}   &     0.07171  &     0.07390  &     0.07175  &     0.07043  &     0.08776  &     0.08839  &     0.08695  &     0.09427  &     0.09448  &     0.09744    \\ 
     &  \rm{tr2}   &    -0.00936  &    -0.00119  &     0.00000  &     0.00043  &     0.00524  &     0.00814  &     0.00877  &     0.01063  &     0.01196  &     0.01310    \\ 
     &  \rm{tot}   &     0.06005  &     0.07023  &     0.06922  &     0.06831  &     0.09030  &     0.09377  &     0.09294  &     0.10208  &     0.10359  &     0.10768    \\ 
 \hline

   90  &  \rm{c}  &    -0.00246  &    -0.00266  &    -0.00271  &    -0.00273  &    -0.00290  &    -0.00296  &    -0.00299  &    -0.00303  &    -0.00306  &    -0.00308    \\ 
    &  \rm{tr1}   &     0.08050  &     0.08329  &     0.08111  &     0.07972  &     0.09859  &     0.09947  &     0.09801  &     0.10582  &     0.10612  &     0.10928    \\ 
    &  \rm{tr2}   &    -0.01014  &    -0.00173  &    -0.00051  &    -0.00006  &     0.00510  &     0.00810  &     0.00875  &     0.01076  &     0.01214  &     0.01336    \\ 
    &  \rm{tot}   &     0.06789  &     0.07890  &     0.07789  &     0.07692  &     0.10079  &     0.10461  &     0.10377  &     0.11355  &     0.11521  &     0.11956    \\ 
\hline

   95  &  \rm{c}  &    -0.00263  &    -0.00285  &    -0.00291  &    -0.00293  &    -0.00311  &    -0.00318  &    -0.00321  &    -0.00326  &    -0.00328  &    -0.00331    \\ 
     &  \rm{tr1}   &     0.08969  &     0.09324  &     0.09104  &     0.08958  &     0.11020  &     0.11139  &     0.10992  &     0.11828  &     0.11871  &     0.12208    \\ 
     &  \rm{tr2}   &    -0.01146  &    -0.00280  &    -0.00155  &    -0.00109  &     0.00436  &     0.00746  &     0.00812  &     0.01029  &     0.01171  &     0.01301    \\ 
     &  \rm{tot}   &     0.07561  &     0.08759  &     0.08659  &     0.08556  &     0.11145  &     0.11567  &     0.11483  &     0.12531  &     0.12714  &     0.13177    \\ 
 \hline

  100  &  \rm{c}  &    -0.00281  &    -0.00305  &    -0.00311  &    -0.00313  &    -0.00334  &    -0.00342  &    -0.00344  &    -0.00350  &    -0.00353  &    -0.00356    \\ 
    &  \rm{tr1}   &     0.09935  &     0.10382  &     0.10163  &     0.10010  &     0.12268  &     0.12427  &     0.12280  &     0.13178  &     0.13236  &     0.13597    \\ 
    &  \rm{tr2}   &    -0.01334  &    -0.00448  &    -0.00318  &    -0.00270  &     0.00295  &     0.00614  &     0.00682  &     0.00911  &     0.01058  &     0.01194    \\ 
    &  \rm{tot}   &     0.08320  &     0.09629  &     0.09534  &     0.09426  &     0.12230  &     0.12700  &     0.12617  &     0.13739  &     0.13941  &     0.14435    \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{@{\extracolsep{\fill}}
                 c
                 c|*
                 {6}{S[table-format=-1.5]}
                 }

\hline
\hline
 \multicolumn{1}{c}{$Z$} & \multicolumn{1}{c|}{Term} & \multicolumn{1}{c}{$(3,3)$} & \multicolumn{1}{c}{$(3,4)$} & \multicolumn{1}{c}{$(3,5)$} & \multicolumn{1}{c}{$(4,4)$} & \multicolumn{1}{c}{$(4,5)$} & \multicolumn{1}{c}{$(5,5)$} \\
\hline

     5  &  \rm{c}  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000    \\ 
     &  \rm{tr1}   &    -0.00932  &    -0.00918  &    -0.00969  &    -0.00814  &    -0.00840  &    -0.00746    \\ 
     &  \rm{tr2}   &    -0.00938  &    -0.00796  &    -0.00756  &    -0.00908  &    -0.00853  &    -0.00894    \\ 
     &  \rm{tot}   &    -0.01870  &    -0.01713  &    -0.01726  &    -0.01722  &    -0.01693  &    -0.01639    \\ 
 \hline

   10  &  \rm{c}  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000    \\ 
    &  \rm{tr1}   &    -0.00896  &    -0.00889  &    -0.00944  &    -0.00789  &    -0.00817  &    -0.00725    \\ 
    &  \rm{tr2}   &    -0.00814  &    -0.00664  &    -0.00624  &    -0.00753  &    -0.00694  &    -0.00724    \\ 
    &  \rm{tot}   &    -0.01710  &    -0.01553  &    -0.01568  &    -0.01541  &    -0.01511  &    -0.01450    \\ 
\hline

   15  &  \rm{c}  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000    \\ 
     &  \rm{tr1}   &    -0.00862  &    -0.00864  &    -0.00921  &    -0.00766  &    -0.00798  &    -0.00707    \\ 
     &  \rm{tr2}   &    -0.00688  &    -0.00531  &    -0.00491  &    -0.00596  &    -0.00533  &    -0.00554    \\ 
     &  \rm{tot}   &    -0.01550  &    -0.01395  &    -0.01412  &    -0.01362  &    -0.01331  &    -0.01261    \\ 
 \hline

   20  &  \rm{c}  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00001    \\ 
    &  \rm{tr1}   &    -0.00830  &    -0.00840  &    -0.00900  &    -0.00745  &    -0.00780  &    -0.00691    \\ 
    &  \rm{tr2}   &    -0.00561  &    -0.00397  &    -0.00357  &    -0.00438  &    -0.00371  &    -0.00382    \\ 
    &  \rm{tot}   &    -0.01392  &    -0.01238  &    -0.01258  &    -0.01184  &    -0.01151  &    -0.01073    \\ 
\hline

   25  &  \rm{c}  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001    \\ 
     &  \rm{tr1}   &    -0.00799  &    -0.00818  &    -0.00881  &    -0.00724  &    -0.00763  &    -0.00676    \\ 
     &  \rm{tr2}   &    -0.00433  &    -0.00262  &    -0.00222  &    -0.00279  &    -0.00208  &    -0.00208    \\ 
     &  \rm{tot}   &    -0.01233  &    -0.01081  &    -0.01104  &    -0.01005  &    -0.00972  &    -0.00885    \\ 
 \hline

   30  &  \rm{c}  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00002  &    -0.00002    \\ 
    &  \rm{tr1}   &    -0.00769  &    -0.00797  &    -0.00864  &    -0.00705  &    -0.00747  &    -0.00661    \\ 
    &  \rm{tr2}   &    -0.00304  &    -0.00125  &    -0.00085  &    -0.00118  &    -0.00042  &    -0.00032    \\ 
    &  \rm{tot}   &    -0.01074  &    -0.00923  &    -0.00951  &    -0.00825  &    -0.00791  &    -0.00695    \\ 
\hline

   35  &  \rm{c}  &    -0.00002  &    -0.00002  &    -0.00002  &    -0.00002  &    -0.00002  &    -0.00003    \\ 
     &  \rm{tr1}   &    -0.00739  &    -0.00776  &    -0.00848  &    -0.00685  &    -0.00732  &    -0.00646    \\ 
     &  \rm{tr2}   &    -0.00173  &     0.00013  &     0.00053  &     0.00045  &     0.00125  &     0.00145    \\ 
     &  \rm{tot}   &    -0.00913  &    -0.00765  &    -0.00797  &    -0.00643  &    -0.00609  &    -0.00503    \\ 
 \hline

   40  &  \rm{c}  &    -0.00002  &    -0.00003  &    -0.00003  &    -0.00003  &    -0.00004  &    -0.00004    \\ 
    &  \rm{tr1}   &    -0.00708  &    -0.00756  &    -0.00831  &    -0.00665  &    -0.00715  &    -0.00630    \\ 
    &  \rm{tr2}   &    -0.00041  &     0.00153  &     0.00193  &     0.00210  &     0.00295  &     0.00326    \\ 
    &  \rm{tot}   &    -0.00751  &    -0.00605  &    -0.00641  &    -0.00459  &    -0.00424  &    -0.00308    \\ 
\hline

   45  &  \rm{c}  &    -0.00003  &    -0.00004  &    -0.00004  &    -0.00005  &    -0.00005  &    -0.00005    \\ 
     &  \rm{tr1}   &    -0.00677  &    -0.00734  &    -0.00815  &    -0.00643  &    -0.00698  &    -0.00612    \\ 
     &  \rm{tr2}   &     0.00094  &     0.00296  &     0.00335  &     0.00378  &     0.00468  &     0.00509    \\ 
     &  \rm{tot}   &    -0.00587  &    -0.00442  &    -0.00483  &    -0.00270  &    -0.00235  &    -0.00108    \\ 
 \hline

   50  &  \rm{c}  &    -0.00005  &    -0.00005  &    -0.00006  &    -0.00006  &    -0.00007  &    -0.00007    \\ 
    &  \rm{tr1}   &    -0.00644  &    -0.00711  &    -0.00797  &    -0.00619  &    -0.00678  &    -0.00591    \\ 
    &  \rm{tr2}   &     0.00230  &     0.00440  &     0.00480  &     0.00549  &     0.00643  &     0.00696    \\ 
    &  \rm{tot}   &    -0.00418  &    -0.00276  &    -0.00323  &    -0.00077  &    -0.00041  &     0.00098    \\ 
\hline

   55  &  \rm{c}  &    -0.00006  &    -0.00007  &    -0.00008  &    -0.00008  &    -0.00009  &    -0.00009    \\ 
     &  \rm{tr1}   &    -0.00609  &    -0.00686  &    -0.00777  &    -0.00592  &    -0.00654  &    -0.00566    \\ 
     &  \rm{tr2}   &     0.00369  &     0.00588  &     0.00627  &     0.00723  &     0.00823  &     0.00886    \\ 
     &  \rm{tot}   &    -0.00246  &    -0.00105  &    -0.00158  &     0.00124  &     0.00160  &     0.00311    \\ 
 \hline

   60  &  \rm{c}  &    -0.00008  &    -0.00009  &    -0.00010  &    -0.00011  &    -0.00011  &    -0.00012    \\ 
    &  \rm{tr1}   &    -0.00570  &    -0.00657  &    -0.00755  &    -0.00559  &    -0.00626  &    -0.00536    \\ 
    &  \rm{tr2}   &     0.00511  &     0.00738  &     0.00777  &     0.00902  &     0.01006  &     0.01081    \\ 
    &  \rm{tot}   &    -0.00068  &     0.00072  &     0.00013  &     0.00332  &     0.00369  &     0.00533    \\ 
\hline

   65  &  \rm{c}  &    -0.00010  &    -0.00012  &    -0.00012  &    -0.00013  &    -0.00014  &    -0.00015    \\ 
     &  \rm{tr1}   &    -0.00528  &    -0.00624  &    -0.00728  &    -0.00521  &    -0.00592  &    -0.00499    \\ 
     &  \rm{tr2}   &     0.00655  &     0.00892  &     0.00931  &     0.01084  &     0.01194  &     0.01281    \\ 
     &  \rm{tot}   &     0.00117  &     0.00256  &     0.00190  &     0.00550  &     0.00588  &     0.00767    \\ 
 \hline

   70  &  \rm{c}  &    -0.00012  &    -0.00014  &    -0.00015  &    -0.00017  &    -0.00018  &    -0.00019    \\ 
    &  \rm{tr1}   &    -0.00480  &    -0.00585  &    -0.00696  &    -0.00475  &    -0.00549  &    -0.00452    \\ 
    &  \rm{tr2}   &     0.00802  &     0.01049  &     0.01087  &     0.01272  &     0.01386  &     0.01486    \\ 
    &  \rm{tot}   &     0.00310  &     0.00450  &     0.00376  &     0.00779  &     0.00820  &     0.01015    \\ 
\hline

   75  &  \rm{c}  &    -0.00015  &    -0.00018  &    -0.00019  &    -0.00020  &    -0.00022  &    -0.00023    \\ 
     &  \rm{tr1}   &    -0.00426  &    -0.00538  &    -0.00657  &    -0.00420  &    -0.00496  &    -0.00394    \\ 
     &  \rm{tr2}   &     0.00953  &     0.01210  &     0.01248  &     0.01463  &     0.01584  &     0.01696    \\ 
     &  \rm{tot}   &     0.00512  &     0.00654  &     0.00573  &     0.01023  &     0.01066  &     0.01279    \\ 
 \hline

   80  &  \rm{c}  &    -0.00018  &    -0.00021  &    -0.00023  &    -0.00025  &    -0.00026  &    -0.00028    \\ 
    &  \rm{tr1}   &    -0.00363  &    -0.00482  &    -0.00608  &    -0.00352  &    -0.00430  &    -0.00322    \\ 
    &  \rm{tr2}   &     0.01107  &     0.01374  &     0.01412  &     0.01660  &     0.01787  &     0.01912    \\ 
    &  \rm{tot}   &     0.00726  &     0.00871  &     0.00781  &     0.01284  &     0.01330  &     0.01562    \\ 
\hline

   85  &  \rm{c}  &    -0.00022  &    -0.00026  &    -0.00027  &    -0.00030  &    -0.00032  &    -0.00033    \\ 
     &  \rm{tr1}   &    -0.00289  &    -0.00413  &    -0.00548  &    -0.00268  &    -0.00347  &    -0.00231    \\ 
     &  \rm{tr2}   &     0.01264  &     0.01542  &     0.01580  &     0.01862  &     0.01994  &     0.02133    \\ 
     &  \rm{tot}   &     0.00952  &     0.01103  &     0.01005  &     0.01564  &     0.01616  &     0.01869    \\ 
 \hline

   90  &  \rm{c}  &    -0.00026  &    -0.00031  &    -0.00032  &    -0.00036  &    -0.00038  &    -0.00040    \\ 
    &  \rm{tr1}   &    -0.00202  &    -0.00329  &    -0.00472  &    -0.00165  &    -0.00244  &    -0.00117    \\ 
    &  \rm{tr2}   &     0.01423  &     0.01714  &     0.01751  &     0.02068  &     0.02207  &     0.02359    \\ 
    &  \rm{tot}   &     0.01195  &     0.01354  &     0.01247  &     0.01868  &     0.01926  &     0.02203    \\ 
\hline

   95  &  \rm{c}  &    -0.00031  &    -0.00036  &    -0.00038  &    -0.00042  &    -0.00045  &    -0.00047    \\ 
     &  \rm{tr1}   &    -0.00100  &    -0.00226  &    -0.00377  &    -0.00038  &    -0.00114  &     0.00025    \\ 
     &  \rm{tr2}   &     0.01585  &     0.01889  &     0.01925  &     0.02279  &     0.02424  &     0.02590    \\ 
     &  \rm{tot}   &     0.01455  &     0.01626  &     0.01510  &     0.02199  &     0.02265  &     0.02568    \\ 
 \hline

  100  &  \rm{c}  &    -0.00037  &    -0.00043  &    -0.00045  &    -0.00050  &    -0.00052  &    -0.00055    \\ 
    &  \rm{tr1}   &     0.00023  &    -0.00098  &    -0.00257  &     0.00119  &     0.00048  &     0.00202    \\ 
    &  \rm{tr2}   &     0.01749  &     0.02065  &     0.02101  &     0.02492  &     0.02644  &     0.02825    \\ 
    &  \rm{tot}   &     0.01735  &     0.01924  &     0.01798  &     0.02562  &     0.02639  &     0.02972    \\ 
\hline
\hline
\end{tabular}
\begin{tabular}{@{\extracolsep{\fill}}
                 c
                 c|*
                 {6}{S[table-format=-1.5]}
                 }
\hline
\hline
 \multicolumn{1}{c}{$Z$} & \multicolumn{1}{c|}{Term} & \multicolumn{1}{c}{$(3,3)$} & \multicolumn{1}{c}{$(3,4)$} & \multicolumn{1}{c}{$(3,5)$} & \multicolumn{1}{c}{$(4,4)$} & \multicolumn{1}{c}{$(4,5)$} & \multicolumn{1}{c}{$(5,5)$} \\
\hline

     5  &  \rm{c}  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000    \\ 
     &  \rm{tr1}   &    -0.00863  &    -0.00846  &    -0.00896  &    -0.00737  &    -0.00761  &    -0.00665    \\ 
     &  \rm{tr2}   &    -0.01006  &    -0.00865  &    -0.00826  &    -0.00984  &    -0.00931  &    -0.00974    \\ 
     &  \rm{tot}   &    -0.01869  &    -0.01711  &    -0.01722  &    -0.01721  &    -0.01692  &    -0.01639    \\ 
 \hline

   10  &  \rm{c}  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000    \\ 
    &  \rm{tr1}   &    -0.00756  &    -0.00744  &    -0.00794  &    -0.00632  &    -0.00656  &    -0.00560    \\ 
    &  \rm{tr2}   &    -0.00951  &    -0.00804  &    -0.00766  &    -0.00907  &    -0.00851  &    -0.00887    \\ 
    &  \rm{tot}   &    -0.01707  &    -0.01548  &    -0.01560  &    -0.01539  &    -0.01508  &    -0.01448    \\ 
\hline

   15  &  \rm{c}  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000    \\ 
     &  \rm{tr1}   &    -0.00650  &    -0.00642  &    -0.00693  &    -0.00527  &    -0.00552  &    -0.00456    \\ 
     &  \rm{tr2}   &    -0.00896  &    -0.00743  &    -0.00705  &    -0.00831  &    -0.00772  &    -0.00801    \\ 
     &  \rm{tot}   &    -0.01545  &    -0.01385  &    -0.01398  &    -0.01358  &    -0.01325  &    -0.01257    \\ 
 \hline

   20  &  \rm{c}  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00000    \\ 
    &  \rm{tr1}   &    -0.00543  &    -0.00540  &    -0.00592  &    -0.00421  &    -0.00448  &    -0.00351    \\ 
    &  \rm{tr2}   &    -0.00841  &    -0.00683  &    -0.00646  &    -0.00756  &    -0.00694  &    -0.00716    \\ 
    &  \rm{tot}   &    -0.01384  &    -0.01223  &    -0.01238  &    -0.01177  &    -0.01142  &    -0.01067    \\ 
\hline

   25  &  \rm{c}  &    -0.00000  &    -0.00000  &    -0.00000  &    -0.00001  &    -0.00001  &    -0.00001    \\ 
     &  \rm{tr1}   &    -0.00436  &    -0.00438  &    -0.00491  &    -0.00316  &    -0.00344  &    -0.00246    \\ 
     &  \rm{tr2}   &    -0.00787  &    -0.00624  &    -0.00588  &    -0.00681  &    -0.00617  &    -0.00632    \\ 
     &  \rm{tot}   &    -0.01224  &    -0.01063  &    -0.01079  &    -0.00998  &    -0.00961  &    -0.00879    \\ 
 \hline

   30  &  \rm{c}  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001    \\ 
    &  \rm{tr1}   &    -0.00329  &    -0.00336  &    -0.00390  &    -0.00210  &    -0.00239  &    -0.00140    \\ 
    &  \rm{tr2}   &    -0.00734  &    -0.00566  &    -0.00530  &    -0.00608  &    -0.00541  &    -0.00549    \\ 
    &  \rm{tot}   &    -0.01064  &    -0.00903  &    -0.00921  &    -0.00818  &    -0.00781  &    -0.00690    \\ 
\hline

   35  &  \rm{c}  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001    \\ 
     &  \rm{tr1}   &    -0.00222  &    -0.00234  &    -0.00289  &    -0.00103  &    -0.00133  &    -0.00034    \\ 
     &  \rm{tr2}   &    -0.00682  &    -0.00510  &    -0.00474  &    -0.00536  &    -0.00467  &    -0.00468    \\ 
     &  \rm{tot}   &    -0.00905  &    -0.00744  &    -0.00764  &    -0.00640  &    -0.00601  &    -0.00503    \\ 
 \hline

   40  &  \rm{c}  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00001  &    -0.00002  &    -0.00002    \\ 
    &  \rm{tr1}   &    -0.00114  &    -0.00131  &    -0.00187  &     0.00005  &    -0.00026  &     0.00074    \\ 
    &  \rm{tr2}   &    -0.00632  &    -0.00454  &    -0.00420  &    -0.00466  &    -0.00394  &    -0.00388    \\ 
    &  \rm{tot}   &    -0.00747  &    -0.00587  &    -0.00609  &    -0.00462  &    -0.00422  &    -0.00316    \\ 
\hline

   45  &  \rm{c}  &    -0.00001  &    -0.00002  &    -0.00002  &    -0.00002  &    -0.00002  &    -0.00002    \\ 
     &  \rm{tr1}   &    -0.00006  &    -0.00028  &    -0.00085  &     0.00113  &     0.00081  &     0.00183    \\ 
     &  \rm{tr2}   &    -0.00583  &    -0.00401  &    -0.00367  &    -0.00397  &    -0.00323  &    -0.00310    \\ 
     &  \rm{tot}   &    -0.00590  &    -0.00430  &    -0.00454  &    -0.00285  &    -0.00244  &    -0.00129    \\ 
 \hline

   50  &  \rm{c}  &    -0.00002  &    -0.00002  &    -0.00002  &    -0.00002  &    -0.00003  &    -0.00003    \\ 
    &  \rm{tr1}   &     0.00104  &     0.00076  &     0.00017  &     0.00223  &     0.00190  &     0.00293    \\ 
    &  \rm{tr2}   &    -0.00535  &    -0.00349  &    -0.00316  &    -0.00330  &    -0.00254  &    -0.00234    \\ 
    &  \rm{tot}   &    -0.00433  &    -0.00274  &    -0.00301  &    -0.00109  &    -0.00066  &     0.00057    \\ 
\hline

   55  &  \rm{c}  &    -0.00002  &    -0.00003  &    -0.00003  &    -0.00003  &    -0.00003  &    -0.00003    \\ 
     &  \rm{tr1}   &     0.00214  &     0.00181  &     0.00120  &     0.00335  &     0.00300  &     0.00405    \\ 
     &  \rm{tr2}   &    -0.00489  &    -0.00298  &    -0.00267  &    -0.00265  &    -0.00186  &    -0.00159    \\ 
     &  \rm{tot}   &    -0.00278  &    -0.00120  &    -0.00150  &     0.00067  &     0.00111  &     0.00243    \\ 
 \hline

   60  &  \rm{c}  &    -0.00003  &    -0.00003  &    -0.00003  &    -0.00003  &    -0.00004  &    -0.00004    \\ 
    &  \rm{tr1}   &     0.00325  &     0.00287  &     0.00224  &     0.00448  &     0.00412  &     0.00519    \\ 
    &  \rm{tr2}   &    -0.00445  &    -0.00250  &    -0.00220  &    -0.00201  &    -0.00120  &    -0.00087    \\ 
    &  \rm{tot}   &    -0.00123  &     0.00034  &     0.00001  &     0.00243  &     0.00288  &     0.00429    \\ 
\hline

   65  &  \rm{c}  &    -0.00003  &    -0.00004  &    -0.00004  &    -0.00004  &    -0.00004  &    -0.00004    \\ 
     &  \rm{tr1}   &     0.00437  &     0.00394  &     0.00329  &     0.00562  &     0.00525  &     0.00635    \\ 
     &  \rm{tr2}   &    -0.00403  &    -0.00203  &    -0.00174  &    -0.00140  &    -0.00057  &    -0.00016    \\ 
     &  \rm{tot}   &     0.00031  &     0.00187  &     0.00151  &     0.00418  &     0.00464  &     0.00614    \\ 
 \hline

   70  &  \rm{c}  &    -0.00004  &    -0.00004  &    -0.00004  &    -0.00005  &    -0.00005  &    -0.00005    \\ 
    &  \rm{tr1}   &     0.00550  &     0.00502  &     0.00434  &     0.00679  &     0.00641  &     0.00753    \\ 
    &  \rm{tr2}   &    -0.00363  &    -0.00159  &    -0.00131  &    -0.00080  &     0.00005  &     0.00053    \\ 
    &  \rm{tot}   &     0.00183  &     0.00339  &     0.00299  &     0.00594  &     0.00641  &     0.00801    \\ 
\hline

   75  &  \rm{c}  &    -0.00004  &    -0.00005  &    -0.00005  &    -0.00005  &    -0.00006  &    -0.00006    \\ 
     &  \rm{tr1}   &     0.00665  &     0.00611  &     0.00541  &     0.00798  &     0.00758  &     0.00874    \\ 
     &  \rm{tr2}   &    -0.00325  &    -0.00117  &    -0.00090  &    -0.00023  &     0.00065  &     0.00119    \\ 
     &  \rm{tot}   &     0.00335  &     0.00490  &     0.00446  &     0.00769  &     0.00817  &     0.00987    \\ 
 \hline

   80  &  \rm{c}  &    -0.00005  &    -0.00005  &    -0.00005  &    -0.00006  &    -0.00006  &    -0.00006    \\ 
    &  \rm{tr1}   &     0.00781  &     0.00722  &     0.00650  &     0.00919  &     0.00878  &     0.00997    \\ 
    &  \rm{tr2}   &    -0.00290  &    -0.00077  &    -0.00051  &     0.00032  &     0.00122  &     0.00183    \\ 
    &  \rm{tot}   &     0.00486  &     0.00640  &     0.00593  &     0.00944  &     0.00994  &     0.01174    \\ 
\hline

   85  &  \rm{c}  &    -0.00005  &    -0.00006  &    -0.00006  &    -0.00007  &    -0.00007  &    -0.00007    \\ 
     &  \rm{tr1}   &     0.00898  &     0.00835  &     0.00759  &     0.01042  &     0.01001  &     0.01124    \\ 
     &  \rm{tr2}   &    -0.00257  &    -0.00039  &    -0.00015  &     0.00084  &     0.00176  &     0.00245    \\ 
     &  \rm{tot}   &     0.00637  &     0.00790  &     0.00738  &     0.01120  &     0.01171  &     0.01362    \\ 
 \hline

   90  &  \rm{c}  &    -0.00006  &    -0.00006  &    -0.00007  &    -0.00007  &    -0.00008  &    -0.00008    \\ 
    &  \rm{tr1}   &     0.01018  &     0.00949  &     0.00871  &     0.01169  &     0.01127  &     0.01254    \\ 
    &  \rm{tr2}   &    -0.00226  &    -0.00004  &     0.00019  &     0.00134  &     0.00229  &     0.00305    \\ 
    &  \rm{tot}   &     0.00786  &     0.00939  &     0.00883  &     0.01296  &     0.01348  &     0.01551    \\ 
\hline

   95  &  \rm{c}  &    -0.00006  &    -0.00007  &    -0.00007  &    -0.00008  &    -0.00008  &    -0.00009    \\ 
     &  \rm{tr1}   &     0.01139  &     0.01066  &     0.00984  &     0.01299  &     0.01256  &     0.01388    \\ 
     &  \rm{tr2}   &    -0.00198  &     0.00029  &     0.00050  &     0.00181  &     0.00278  &     0.00362    \\ 
     &  \rm{tot}   &     0.00935  &     0.01087  &     0.01026  &     0.01472  &     0.01526  &     0.01740    \\ 
 \hline

  100  &  \rm{c}  &    -0.00007  &    -0.00008  &    -0.00008  &    -0.00009  &    -0.00009  &    -0.00010    \\ 
    &  \rm{tr1}   &     0.01263  &     0.01185  &     0.01099  &     0.01432  &     0.01388  &     0.01525    \\ 
    &  \rm{tr2}   &    -0.00173  &     0.00058  &     0.00078  &     0.00226  &     0.00325  &     0.00416    \\ 
    &  \rm{tot}   &     0.01082  &     0.01235  &     0.01169  &     0.01649  &     0.01704  &     0.01931    \\ 
\hline
\hline
\end{tabular}
